Towards Fixed-Point Formats Determination for Faust Programs

Modern programmable digital signal processing relies on floating-point numbers for their ease of use. Fixed-point number formats have the potential to save resources and improve execution time, but realising this potential burdens the programmer with the need to define each format, at every step of the computation. This article reviews existing methods to automatically determine fixed-point formats, then describes and evaluates the prototype implementation of automatic fixed-point format determination in the Faust compiler.

==> fig/compilation-chain.tex <==
\scalebox{0.6}{
  \begin{tikzpicture}[x=\tkzscalex,y=\tkzscaley]
  
  \node[draw=greentext, text = greentext, circle, fill=greenbg, minimum height = 2*\tkzscaley,text width=2*\tkzscalex,align=center,] (FAUST) at (0,0) {Faust Code};
  
  \node[draw=yellowtext, text=yellowtext, rounded corners=2pt, fill=yellowbg2, text width=2*\tkzscalex, align=center, minimum height = 2*\tkzscaley, right = 0.5*\tkzscalex of FAUST] (SEMANTIC)  {Semantic Phase};
  
  
  \node[text=greentext, draw= greentext, fill=greenbg, ellipse, text width=2.5*\tkzscalex, align=center, minimum height = 2*\tkzscaley, right = 0.5*\tkzscalex of SEMANTIC, inner sep = 2pt] (SIGNAL)  {List of signals in Normal Form};
  
  \node[draw=yellowtext, text=yellowtext, rounded corners=2pt, fill=yellowbg2, text width=2*\tkzscalex, align=center, minimum height = 2*\tkzscaley, right = 0.5*\tkzscalex of SIGNAL] (GENERATION) {Code Generation Phase};
  
  \node[text=redtext, draw= redtext, fill=redbg, ellipse, text width=2.5*\tkzscalex, align=center, minimum height = 2*\tkzscaley, right = 0.5*\tkzscalex of GENERATION, inner sep = 2pt] (IMPLEMENTATION)  {Implemen-tation: C++, js, LLVM\ldots};
  
  
  \draw[->] (FAUST) -- (SEMANTIC);
  \draw[->] (SEMANTIC) -- (SIGNAL);
  \draw[->] (SIGNAL) -- (GENERATION);
  \draw[->] (GENERATION) -- (IMPLEMENTATION);
  
  % \draw[rounded corners = 2pt, fill=yellowbg] (1.5, -1.1) rectangle (10.5, 1.1);
  \scoped[on background layer]{\node [fit=(SEMANTIC)(SIGNAL)(GENERATION), rounded corners = 2pt, fill=yellowbg, draw=yellowtext, inner sep = 5pt] {};}
  
\end{tikzpicture}
}

==> fig/semantic-phase.tex <==
\scalebox{0.6}{
  \begin{tikzpicture}[x=\tkzscalex,y=\tkzscaley]
  
  \node[draw=greentext, text = greentext, circle, fill=greenbg, minimum height = 2*\tkzscaley,text width=2*\tkzscalex,align=center] (FAUST) at (0,0) {Faust Code};
  
  \node[draw=yellowtext, text=yellowtext, rounded corners=2pt, fill=yellowbg2, text width=2*\tkzscalex, align=center, minimum height = 2*\tkzscaley, right = 0.5*\tkzscalex of FAUST] (CALCULUS)  {Evaluation ($\lambda$-calculus)};
  
  
  \node[text=greentext, draw= greentext, fill=greenbg, ellipse, text width=2.5*\tkzscalex, align=center, minimum height = 2*\tkzscaley, right = 0.5*\tkzscalex of CALCULUS, inner sep = 2pt] (CIRCUIT)  {Circuit};
  
  \node[draw=yellowtext, text=yellowtext, rounded corners=2pt, fill=yellowbg2, text width=2*\tkzscalex, align=center, minimum height = 2*\tkzscaley, right = 0.5*\tkzscalex of CIRCUIT] (PROPAGATION) {Symbolic Propagation};
  
  \node[text=greentext, draw= greentext, fill=greenbg, ellipse, text width=2.5*\tkzscalex, align=center, minimum height = 2*\tkzscaley, right = 0.5*\tkzscalex of PROPAGATION, inner sep = 2pt] (SIGNAL)  {List of Signals};
  
  \node[draw=yellowtext, text=yellowtext, rounded corners=2pt, fill=yellowbg2, text width=2*\tkzscalex, align=center, minimum height = 2*\tkzscaley, right = 0.5*\tkzscalex of SIGNAL] (NORM) {Simplifica-tion and Normalisation};
  
  \node[text=greentext, draw= greentext, fill=greenbg, ellipse, text width=2.5*\tkzscalex, align=center, minimum height = 2*\tkzscaley, right = 0.5*\tkzscalex of NORM, inner sep = 2pt] (SIGNAL2)  {List of signals in Normal Form};
  
  
  \draw[->] (FAUST) -- (CALCULUS);
  \draw[->] (CALCULUS) -- (CIRCUIT);
  \draw[->] (CIRCUIT) -- (PROPAGATION);
  \draw[->] (PROPAGATION) -- (SIGNAL);
  \draw[->] (SIGNAL) -- (NORM);
  \draw[->] (NORM) -- (SIGNAL2);
  
  % \draw[rounded corners = 2pt, fill=yellowbg] (1.5, -1.1) rectangle (10.5, 1.1);
  \scoped[on background layer]{\node [fit=(CALCULUS)(CIRCUIT)(PROPAGATION)(SIGNAL)(NORM), rounded corners = 2pt, fill=yellowbg, draw=yellowtext, inner sep = 5pt] {};}
    
\end{tikzpicture}
}
